AuXSpec: Learning to Autoformalize Program Specifications via Executable Postconditions

Formal specifications define intended program behavior and underpin verification, but writing them in theorem provers such as Lean is slow and expertise-intensive, making specification a major bottleneck to scaling formally correct code. Autoformalization from natural-language problems is promising, yet training specification models requires scalable feedback on whether generated specifications capture intended behavior. Prior approaches obtain this feedback through explicit proofs or separately implemented code with formal correspondence proofs, both expensive. We introduce AuXSpec, a Lean framework that pairs declarative postconditions with executable counterparts, obtained through type class resolution when possible and otherwise defined separately with an equivalence proof. Test cases can then evaluate declarative specifications by execution, letting us use agreement as a reinforcement-learning reward. Using AuXSpec, we synthesize 3,037 LeetCode problems and expand training to 19.5K samples through expert iteration on Codeforces. Experiments show that training Qwen3.5-9B and Qwen3.8-27B with the execution-based reward improves SpecGen pass@4 on AuXSpec-Test 0.7% $\to$ 82.7% and 14.3% $\to$ 84.3%, and the 27B model outperforms all frontier models. On the out-of-domain Verina benchmark with its original prompts, both models improve 7.0% $\to$ 90.5% and 21.9% $\to$ 90.5% and surpass VeriSpecGen-30B-A3B, the prior state of the art among open-source specification models, on pass@1 (theirs 47.6% vs. ours 73.7% and 84.5%) and pass@4 (theirs 63.9% at pass@10 vs. ours 90.5%). We release the weights of the trained 9B and 27B models and the 3,037 problems with test cases, including the 300-problem AuXSpec-Test benchmark with expert review and correctness proofs for future evaluation. Models and data: https://huggingface.co/collections/eth-algopt/auxspec. Website: https://auxspec.org

==> figures/synthesis/pipeline_tikz_C4.tex <==
\definecolor{figCink}{HTML}{1C2740}%
\definecolor{figCmuted}{HTML}{5F6B7E}%
\definecolor{figCarrow}{HTML}{58637A}%
\definecolor{figCioline}{HTML}{C3CAD4}%
\definecolor{figCio}{HTML}{FFFFFF}%
\definecolor{figCin}{HTML}{F5F6F8}%
\definecolor{figCinline}{HTML}{DCE0E6}%
\definecolor{figCpanel}{HTML}{F3F5FA}%
\definecolor{figCpanelline}{HTML}{D6DDEA}%
\definecolor{figClabel}{HTML}{3B5488}%
\definecolor{figClock}{HTML}{34507F}%
\definecolor{figCone}{HTML}{E2E8F4}%
\definecolor{figCtwo}{HTML}{CAD6EC}%
\definecolor{figCthree}{HTML}{B1C3E3}%
\ifdefined\figCflow\else\newsavebox{\figCflow}\fi%
\sbox{\figCflow}{%
  \sffamily\fontsize{7.2}{8.4}\selectfont
  \def\figCarr{\hspace{3.2pt}\begin{tikzpicture}[baseline=-2.55pt]
      \draw[-{Stealth[length=1.2mm,width=1.0mm,inset=0.3mm]},
        draw=figCarrow, line width=0.45pt] (0,0) -- (7.6pt,0);
    \end{tikzpicture}\hspace{3.2pt}}%
  \def\figCloop{\hspace{3.2pt}\begin{tikzpicture}[baseline=-2.55pt]
      \draw[-{Stealth[length=1.2mm,width=1.0mm,inset=0.3mm]},
        draw=figCarrow, line width=0.45pt] (0,1.25pt) -- (9.6pt,1.25pt);
      \draw[-{Stealth[length=1.2mm,width=1.0mm,inset=0.3mm]},
        draw=figCarrow, line width=0.45pt] (9.6pt,-1.25pt) -- (0,-1.25pt);
    \end{tikzpicture}\hspace{3.2pt}}%
  \textcolor{figCmuted}{\itshape Each stage:}\hspace{4.5pt}%
  \textcolor{figCink}{Plan\figCarr Generate\figCarr Validate\figCloop Repair}}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\fontsize{8}{9.2}\selectfont,
  every node/.style={text=figCink},
  io/.style={text height=1.62ex, text depth=0.42ex,
    draw=figCioline, line width=0.45pt, fill=figCio,
    rounded corners=3pt, minimum height=7.4mm, inner xsep=5.5pt,
    font=\sffamily\fontsize{7.7}{8.8}\selectfont,
    inner ysep=1pt, align=center},
  multi/.style={text height=, text depth=},
  flow/.style={-{Stealth[length=1.75mm,width=1.4mm,inset=0.45mm]},
    draw=figCarrow, line width=0.65pt},
  tag/.style={anchor=base west, inner sep=0pt,
    font=\sffamily\bfseries\fontsize{6.2}{7}\selectfont},
  lock/.pic={
    \fill[figClock, rounded corners=0.3pt] (-0.82mm,-0.98mm) rectangle (0.82mm,0.18mm);
    \draw[figClock, line width=0.45pt]
      (-0.50mm,0.18mm) -- (-0.50mm,0.42mm)
      arc[start angle=180, end angle=0, radius=0.50mm] -- (0.50mm,0.18mm);
    \fill[white] (0,-0.36mm) circle[radius=0.17mm];
  },
]
  \def\figCw{2.45}
  \def\figCh{0.46}
  \def\figCp{0.20}
  \def\figCg{0.06}
  \def\figCx{0.16}
  \def\figCtop{0.90}
  \def\figCbot{-1.30}
  \def\figCyB{-0.90}
  \def\figCbase{-0.985}
  \def\figCwi{2.00}
  \def\figCwp{1.56}
  \def\figCwa{1.56}
  \def\figCgap{0.30}
  \pgfmathsetmacro\figCend{\figCx+3*\figCw-2*\figCp+2*\figCg}
  \pgfmathsetmacro\figCpw{\figCend+0.16}
  \pgfmathsetmacro\figCplanE{-\figCgap}
  \pgfmathsetmacro\figCinR{\figCplanE-\figCwp-0.46}
  \pgfmathsetmacro\figCfork{\figCinR+0.16}
  \pgfmathsetmacro\figCinBox{\figCinR-0.14}
  \pgfmathsetmacro\figCinL{\figCinBox-\figCwi-0.14}

  \draw[fill=figCin, draw=figCinline, line width=0.45pt, rounded corners=4pt]
    (\figCinL,\figCtop) rectangle (\figCinR,\figCbot);
  \node[tag, text=figCmuted] at (\figCinL+0.14,0.64)
    {I\kern.6pt N\kern.6pt P\kern.6pt U\kern.6pt T};
  \node[io, multi, anchor=east, minimum width=\figCwi cm] (problem)
    at (\figCinBox,0) {Problem\\description};
  \node[io, anchor=east, minimum width=\figCwi cm, minimum height=5.2mm] (tests)
    at (\figCinBox,\figCyB) {Test cases};
  \node[circle, fill=white, draw=figCinline, line width=0.45pt,
    minimum size=3.7mm, inner sep=0pt] at (\figCinR-0.30,\figCtop) {};
  \pic at (\figCinR-0.30,\figCtop+0.01) {lock};

  \draw[fill=figCpanel, draw=figCpanelline, line width=0.45pt, rounded corners=4pt]
    (0,\figCtop) rectangle (\figCpw,\figCbot);
  \node[tag, text=figClabel] at (\figCx,0.64)
    {G\kern.6pt E\kern.6pt N\kern.6pt E\kern.6pt R\kern.6pt A\kern.6pt T\kern.6pt I\kern.6pt O\kern.6pt N};
  \foreach \i/\c/\t in {0/figCone/Declarative\\Spec,
                        1/figCtwo/Executable\\postcondition,
                        2/figCthree/Implementation}{
    \pgfmathsetmacro\xa{\figCx+\i*(\figCw-\figCp+\figCg)}
    \fill[\c, rounded corners=1.2pt]
      (\xa,-\figCh) -- (\xa+\figCw-\figCp,-\figCh) -- (\xa+\figCw,0)
      -- (\xa+\figCw-\figCp,\figCh) -- (\xa,\figCh) -- (\xa+\figCp,0) -- cycle;
    \node[align=center, inner sep=0pt, font=\sffamily\fontsize{8}{9}\selectfont]
      at (\xa+0.5*\figCw+0.5*\figCp-0.02,0) {\t};
    \pgfmathsetmacro\xt{\xa+\figCw-\figCp+0.5*\figCg}
    \node[circle, fill=white, draw=figCpanelline, line width=0.45pt,
      minimum size=3.7mm, inner sep=0pt] at (\xt,\figCh) {};
    \pic at (\xt,\figCh+0.01) {lock};
  }
  \draw[figCpanelline!70!figCarrow, line width=0.45pt]
    (\figCx+0.04,-0.66) -- ++(0,-0.06) -- (\figCend-0.04,-0.72) -- ++(0,0.06);
  \node[inner sep=0pt, anchor=base] at (0.5*\figCx+0.5*\figCend,\figCbase)
    {\usebox{\figCflow}};

  \node[io, multi, anchor=east, minimum width=\figCwp cm] (plan)
    at (\figCplanE,0) {Problem-\\level plan};
  \node[io, anchor=west, minimum width=\figCwa cm, minimum height=5.6mm] (assembly)
    at (\figCpw+\figCgap,0) {Assembly};
  \node[io, draw=none, fill=none, minimum width=\figCwa cm, minimum height=5.2mm] (file)
    at (assembly |- 0,\figCyB) {Lean file};
  \draw[draw=figCioline, line width=0.45pt, fill=figCio, rounded corners=3pt]
    (file.south west) -- (file.north west) -- ([xshift=-2mm]file.north east)
    [sharp corners] -- ([yshift=-2mm]file.north east)
    [rounded corners=3pt] -- (file.south east) -- cycle;
  \draw[draw=figCioline, line width=0.5pt, fill=figCone, line join=round]
    ([xshift=-2mm]file.north east) -- ([xshift=-2mm,yshift=-2mm]file.north east)
    -- ([yshift=-2mm]file.north east) -- cycle;
  \node[io, draw=none, fill=none, minimum height=5.2mm] at (file) {Lean file};

  \draw[figCarrow, line width=0.65pt] (\figCinR,-0.45) -- (\figCfork,-0.45);
  \draw[flow, rounded corners=2.5pt] (\figCfork,-0.45) |- (plan.west);
  \draw[flow, rounded corners=2.5pt] (\figCfork,-0.45) |- (0,\figCyB);
  \draw[flow] (plan.east) -- (0,0);
  \draw[flow] (\figCend,0) -- (assembly.west);
  \draw[flow] (assembly) -- (file);
\end{tikzpicture}%


==> generated/fig_artifact.tex <==
\begin{lstlisting}[language=lean,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
import Mathlib

/-!
# Count Number of Special Subsequences

A sequence is special if it consists of a positive number of 0s, followed by a positive number
of 1s, then a positive number of 2s.

Given an array nums (consisting of only integers 0, 1, and 2), return the number of different
subsequences that are special. Since the answer may be very large, return it modulo 10^9 + 7.
-/

abbrev Input := List Int
abbrev Output := Nat

-- Specification helpers
def IsSpecialSubsequence (nums : List Int) (S : Finset Nat) : Prop :=
  (∀ i ∈ S, i < nums.length) ∧
    ∃ a b c : List Int, a ≠ [] ∧ b ≠ [] ∧ c ≠ [] ∧
      (∀ x ∈ a, x = 0) ∧ (∀ x ∈ b, x = 1) ∧ (∀ x ∈ c, x = 2) ∧
      ((nums.zipIdx.filter fun p => p.2 ∈ S).map Prod.fst) = a ++ b ++ c

-- Precondition
def isValidInput (input : Input) : Bool :=
  1 ≤ input.length && input.length ≤ 10^5 &&
    input.all (fun x => x = 0 || x = 1 || x = 2)

-- Postcondition
def numberOfSpecialSubsequences_spec (input : Input) (result : Output) : Prop :=
  ∃ C : Finset (Finset Nat),
    result = C.card % (10^9 + 7) ∧
      ∀ S : Finset Nat, S ∈ C ↔ IsSpecialSubsequence input S

-- Executable postcondition helpers
def specialSplits (l : List Int) : Bool :=
  decide
    (∃ i j : Fin (l.length + 1),
      i ≤ j ∧
        l.take i.val ≠ [] ∧ (l.drop i.val).take (j.val - i.val) ≠ [] ∧ l.drop j.val ≠ [] ∧
          (∀ x ∈ l.take i.val, x = 0) ∧ (∀ x ∈ (l.drop i.val).take (j.val - i.val), x = 1) ∧
            (∀ x ∈ l.drop j.val, x = 2))

def isSpecialSet (nums : List Int) (S : Finset Nat) : Bool :=
  decide (∀ i ∈ S, i < nums.length) &&
    specialSplits ((nums.zipIdx.filter fun p => p.2 ∈ S).map Prod.fst)

-- Executable postcondition
def numberOfSpecialSubsequences_check (input : Input) (result : Output) : Bool :=
  result ==
    ((Finset.range input.length).powerset.filter
    (fun S => isSpecialSet input S = true)).card % (10 ^ 9 + 7)

-- Equivalence theorem
theorem numberOfSpecialSubsequences_check_iff_spec (input : Input) (result : Output)
    (h : isValidInput input) :
    numberOfSpecialSubsequences_check input result
    ↔ numberOfSpecialSubsequences_spec input result := by
  sorry

-- Implementation helpers
structure DPState where
  zeros : Nat
  ones : Nat
  twos : Nat

def dpStep (s : DPState) (x : Int) : DPState :=
  if x = 0 then { s with zeros := (2 * s.zeros + 1) % (10 ^ 9 + 7) }
  else if x = 1 then { s with ones := (2 * s.ones + s.zeros) % (10 ^ 9 + 7) }
  else { s with twos := (2 * s.twos + s.ones) % (10 ^ 9 + 7) }

-- Implementation
def countSpecialSubsequences (input : Input) : Output :=
  (input.foldl dpStep ⟨0, 0, 0⟩).twos

-- Correctness theorem
theorem countSpecialSubsequences_correct (input : Input) (h : isValidInput input) :
    numberOfSpecialSubsequences_spec input (countSpecialSubsequences input) := by
  sorry
\end{lstlisting}


==> generated/fig_artifact_tests.tex <==
\begin{lstlisting}[language=lean,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
/-! ## Test cases -/

-- L1a
#guard isValidInput [0, 1, 2, 2]
#guard isValidInput [2, 2, 0, 0]
#guard isValidInput [0, 1, 2, 0, 1, 2]

-- L1b
#guard !(isValidInput [])
#guard !(isValidInput [3])
#guard !(isValidInput [(-1)])

-- L2a
#guard numberOfSpecialSubsequences_check [0, 1, 2, 2] 3
#guard numberOfSpecialSubsequences_check [2, 2, 0, 0] 0
#guard numberOfSpecialSubsequences_check [0, 1, 2, 0, 1, 2] 7

-- L2b
#guard !(numberOfSpecialSubsequences_check [0, 1, 2, 2] 2)
#guard !(numberOfSpecialSubsequences_check [2, 2, 0, 0] 1)
#guard !(numberOfSpecialSubsequences_check [0, 1, 2, 0, 1, 2] 0)

-- L3
#guard countSpecialSubsequences [0, 1, 2, 2] == 3
#guard countSpecialSubsequences [2, 2, 0, 0] == 0
#guard countSpecialSubsequences [0, 1, 2, 0, 1, 2] == 7

-- L4
#guard numberOfSpecialSubsequences_check [0, 1, 2, 2] (countSpecialSubsequences [0, 1, 2, 2])
#guard numberOfSpecialSubsequences_check [2, 2, 0, 0] (countSpecialSubsequences [2, 2, 0, 0])
#guard numberOfSpecialSubsequences_check [0, 1, 2, 0, 1, 2] (countSpecialSubsequences [0, 1, 2,
    0, 1, 2])
\end{lstlisting}


==> generated/fig_artifact_typeclass_a.tex <==
\begin{lstlisting}[language=lean,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
import Mathlib

/-!
# Continuous Subarray Sum

Given an integer array nums and an integer k, return true if nums has a good subarray or false
otherwise.
A good subarray is a subarray where:

its length is at least two, and
the sum of the elements of the subarray is a multiple of k.
-/

abbrev Input := (List Int) × (Nat)
abbrev Output := Bool

-- Specification helpers
def IsGoodSubarray (nums : List Int) (k : Nat) (startIdx endIdx : Nat) (n : Int) : Prop :=
  startIdx + 2 ≤ endIdx ∧ endIdx ≤ nums.length ∧
    ((nums.drop startIdx).take (endIdx - startIdx)).sum = n * (k : Int)

-- Precondition
def isValidInput (input : Input) : Bool :=
  1 ≤ input.1.length && input.1.length ≤ 10^5 &&
    input.1.all (fun x => 0 ≤ x && x ≤ 10^9) &&
    input.1.sum ≤ 2^31 - 1 && 1 ≤ input.2 && input.2 ≤ 2^31 - 1

-- Postcondition
def hasGoodSubarray_spec (input : Input) (result : Output) : Prop :=
  result = true ↔ ∃ (startIdx endIdx : Nat) (n : Int),
    IsGoodSubarray input.1 input.2 startIdx endIdx n
\end{lstlisting}


==> generated/fig_artifact_typeclass_b.tex <==
\begin{lstlisting}[language=lean,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
-- Decidability instance
instance decidableGoodSubarrayExists (nums : List Int) (k : Nat) :
    Decidable (∃ startIdx endIdx n, IsGoodSubarray nums k startIdx endIdx n) :=
  decidable_of_iff
    (∃ startIdx < nums.length + 1,
      ∃ endIdx < nums.length + 1,
        startIdx + 2 ≤ endIdx ∧
          (k : Int) ∣ ((nums.drop startIdx).take (endIdx - startIdx)).sum)
    (by
      constructor
      · rintro ⟨startIdx, _, endIdx, hend, hge, hdvd⟩
        rcases hdvd with ⟨n, hn⟩
        refine ⟨startIdx, endIdx, n, hge, ?_, ?_⟩
        · omega
        · rw [mul_comm]
          exact hn
      · rintro ⟨startIdx, endIdx, n, hge, hend, hsum⟩
        refine ⟨startIdx, ?_, endIdx, ?_, hge, ⟨n, ?_⟩⟩
        · omega
        · omega
        · rw [mul_comm]
          exact hsum)

-- Executable postcondition
def hasGoodSubarray_check (input : Input) (result : Output) : Bool :=
  @decide (hasGoodSubarray_spec input result)
    (by unfold hasGoodSubarray_spec; infer_instance)

-- Equivalence theorem
theorem hasGoodSubarray_check_iff_spec (input : Input) (result : Output)
    (h : isValidInput input) :
    hasGoodSubarray_check input result ↔ hasGoodSubarray_spec input result := by
  sorry
\end{lstlisting}


==> generated/fig_artifact_typeclass_tests.tex <==
\begin{lstlisting}[language=lean,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
/-! ## Test cases -/

-- L1a
#guard isValidInput ([23, 2, 4, 6, 7], 6)
#guard isValidInput ([23, 2, 6, 4, 7], 6)
#guard isValidInput ([23, 2, 6, 4, 7], 13)

-- L1b
#guard !(isValidInput ([], 1))
#guard !(isValidInput ([(-1), 1], 1))
#guard !(isValidInput ([1000000001], 1))

-- L2a
#guard hasGoodSubarray_check ([23, 2, 4, 6, 7], 6) true
#guard hasGoodSubarray_check ([23, 2, 6, 4, 7], 6) true
#guard hasGoodSubarray_check ([23, 2, 6, 4, 7], 13) false

-- L2b
#guard !(hasGoodSubarray_check ([23, 2, 4, 6, 7], 6) false)
#guard !(hasGoodSubarray_check ([23, 2, 6, 4, 7], 6) false)
#guard !(hasGoodSubarray_check ([23, 2, 6, 4, 7], 13) true)

-- L3
#guard existsGoodSubarray ([23, 2, 4, 6, 7], 6) == true
#guard existsGoodSubarray ([23, 2, 6, 4, 7], 6) == true
#guard existsGoodSubarray ([23, 2, 6, 4, 7], 13) == false

-- L4
#guard hasGoodSubarray_check ([23, 2, 4, 6, 7], 6) (existsGoodSubarray ([23, 2, 4, 6, 7], 6))
#guard hasGoodSubarray_check ([23, 2, 6, 4, 7], 6) (existsGoodSubarray ([23, 2, 6, 4, 7], 6))
#guard hasGoodSubarray_check ([23, 2, 6, 4, 7], 13) (existsGoodSubarray ([23, 2, 6, 4, 7], 13))
\end{lstlisting}

